Subdivided Phase Oracle for NISQ Search Algorithms

Because noisy, intermediate-scale quantum (NISQ) machines accumulate errors quickly, we need new approaches to designing NISQ-aware algorithms and assessing their performance. Algorithms with characteristics that appear less desirable under ideal circumstances, such as lower success probability, may in fact outperform their ideal counterparts on existing hardware. We propose an adaptation of Grover's algorithm, subdividing the phase flip into segments to replace a digital counter and complex phase flip decision logic. We applied this approach to obtaining the best solution of the MAX-CUT problem in sparse graphs, utilizing multi-control, Toffoli-like gates with residual phase shifts. We implemented this algorithm on IBM Q processors and succeeded in solving a 5-node MAX-CUT problem, demonstrating amplitude amplification on four qubits. This approach will be useful for a range of problems, and may shorten the time to reaching quantum advantage.

==> circuits/3grover_circuit.tex <==
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]
                    
                    %% meter
    \tikzset{meter/.append style={draw,fill=white, 
        inner sep=10, rectangle, font=\vphantom{A}, 
        minimum width=25, 
        line width=.5,
        path picture={\draw[line width=0.2mm][black] ([shift={(.1,.3)}]
        path picture bounding box.south west) to[bend left=60] ([shift={(-.1,.3)}]path picture bounding box.south east);
        \draw[line width=0.2mm][black,-latex] ([shift={(0,.2)}]path picture bounding box.south) -- ([shift={(.3,-.2)}]path picture bounding box.north);}
        }
    }
    
    \tikzstyle{operator} = [draw, fill=white,minimum size=2.5em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    %
    
    \node[scale=1.5] at (0, 0) (q0-0) {$\rm d_0$};
    \node[scale=1.5] at (0,-1) (q1-0) {$\rm d_1$};
    \node[scale=1.5] at (0, -2) (q2-0) {$\rm d_2$};
    %% line
    \draw(q0-0) -- (13,  0);
    \draw(q1-0) -- (13, -1);
    \draw(q2-0) -- (13, -2);
    
    %% column 0-1
    \node [operator] (H00) at (1, 0) {H};
    \node [operator] (H10) at (1, -1){H};
    \node [operator] (H20) at (1, -2){H};
    
    %% column 0-2
    \node [operator] (RZ01) at (2.15, 0) {R$_Z$($\rm{\theta}$)};
    \node [operator] (RZ11) at (2.15, -1){R$_Z$($\theta$)};
    \node [operator] (RZ21) at (2.15, -2){R$_Z$($\theta$)};

    \draw[red, thick, dashed] (1.5, 0.6) -- (2.8, 0.6) -- (2.8, -2.6) -- (1.5, -2.6) -- (1.5, 0.6);
    \node[scale=1.5] (vs1) at (2.15, 1) {Oracle};
    
    %% column 0-3
    \node [operator] (Z03) at (3.5, 0) {Z};
    \node [operator] (Z13) at (3.5, -1){Z};
    \node [operator] (Z23) at (3.5, -2){Z};
    
    %% column 0-4
    \node [operator] (H04) at (4.5, 0) {H};
    \node [operator] (H14) at (4.5, -1){H};
    \node [operator] (H24) at (4.5, -2){H};
    
    %% Toffoli swap
    %% column 0-5
    \node [ctrl, scale=1.2] (ctrl05) at (5.5, 0) {};
    \node [scale=1.3] at (5.5, -2){$\bigoplus$};
    \draw[line width=0.2mm](5.5, 0) -- (5.5, -2);
    
    %% column 0-6
    \node [operator] at (6.5, -2) {T$^\dagger$};
    
    %% column 0-7
    \node [ctrl, scale=1.2] (ctrl07) at (7.7, -1) {};
    \node [scale=1.3] at (7.7, -2){$\bigoplus$};
    \draw[line width=0.2mm](7.7, -1) -- (7.7, -2);
    
    %% column 0-8
    \node [operator] (T28) at (8.9, -2) {T};
    
    %% column 0-9
    \node [ctrl, scale=1.2] (ctrl09) at (10, 0) {};
    \node [scale=1.3] at (10, -2) {$\bigoplus$};
    \draw[line width=0.2mm](10, 0) -- (10, -2);
    
    %% column 0-10
    \node [operator] (T010) at (11, 0) {T};
    \node [operator] at (10.9, -2) {T$^\dagger$};
    
    %% column 0-11
    \node [ctrl, scale=1.2] (ctrl211) at (12, -2) {};
    \node [scale=1.3] at (12, -1) {$\bigoplus$};
    \draw[line width=0.2mm](12, -1) -- (12, -2);
    
    %% column 0-12
    x12 = 12.8;
    \node [ctrl, scale=1.2] (ctrl112) at (12.8, -1) {};
    \node [scale=1.3] at (12.8, -2){$\bigoplus$};
    \draw[line width=0.2mm](12.8, -1) -- (12.8, -2);
    
    \node at (13.5, 0) {$\cdots$};
    \node at (13.5,-1) {$\cdots$};
    \node at (13.5, -2) {$\cdots$};
    
    
    \draw[blue, thick, dashed] (13.5, 0.6) -- (2.9, 0.6) -- (2.9, -2.6) -- (13.5, -2.6);
    \node[scale=1.5] (vs1) at (8, 1) {Diffusion};
    
    
    %　二段目
    \node at (-0.2, -4) {$\cdots$};
    \node at (-0.2,-5) {$\cdots$};
    \node at (-0.2, -6) {$\cdots$};
    
    
    \node[scale=1.5] at (0.5, -4) (q0-1) {$\rm d_0$};
    \node[scale=1.5] at (0.5,-5) (q1-1) {$\rm d_1$};
    \node[scale=1.5] at (0.5, -6) (q2-1) {$\rm d_2$};
    %% line
    \draw (q0-1) -- (8.5,  -4);
    \draw (q1-1) -- (9.5, -5);
    \draw (q2-1) -- (10.5, -6);
    
    %% column 1-2
    \node[operator] (T52) at (2, -5) {T};
    
    %% column 1-3
    \node [ctrl, scale=1.2] (ctrl63) at (3, -6) {};
    \node [scale=1.3] at (3, -4){$\bigoplus$};
    \draw[line width=0.2mm](3, -4) -- (3, -6);
    
    %% column 1-4
    \node [operator] (Tag44) at (4, -4) {T$^\dagger$};
    \node [operator] (T64) at (4, -6) {T};
    
    %% column 1-5
    \node [ctrl, scale=1.2] (ctrl65) at (5, -6) {};
    \node [scale=1.3] at (5, -4){$\bigoplus$};
    \draw[line width=0.2mm](5, -4) -- (5, -6);
    
    
    %% column 1-6
    \node [operator] (H46) at (6, -4) {H};
    \node [operator] (H56) at (6, -5){H};
    \node [operator] (H66) at (6, -6){H};
    
    %% column 1-7
    \node [operator] (H47) at (7, -4) {Z};
    \node [operator] (H57) at (7, -5){Z};
    \node [operator] (H67) at (7, -6){Z};
    
    \draw[line width=0.2mm][blue, thick, dashed] (0, -3.4) -- (7.7, -3.4) -- (7.7, -6.6) -- (0, -6.6);
    
    %% line
    \draw[line width=0.2mm] (8.5, -3.95) -- (12, -3.95);
    \draw[line width=0.2mm] (8.5, -4.05) -- (12, -4.05);
    
    \draw[line width=0.2mm] (9.5, -4.95) -- (12, -4.95);
    \draw[line width=0.2mm] (9.5, -5.05) -- (12, -5.05);
    
    \draw[line width=0.2mm] (10.5, -5.95) -- (12, -5.95);
    \draw[line width=0.2mm] (10.5, -6.05) -- (12, -6.05);
    
    %% measurement
    \node [meter] (meter)  at (8.5, -4) {};
    \node [meter] (meter)  at (9.5, -5) {};
    \node [meter] (meter)  at (10.5, -6) {};
    
    \end{tikzpicture}
}

==> circuits/4grover_circuit.tex <==
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]
              
    %% meter
    \tikzset{meter/.append style={draw,fill=white, 
        inner sep=10, rectangle, font=\vphantom{A}, 
        minimum width=25, 
        line width=.5,
        path picture={\draw[black] ([shift={(.1,.3)}]
        path picture bounding box.south west) to[bend left=60] ([shift={(-.1,.3)}]path picture bounding box.south east);
        \draw[black,-latex] ([shift={(0,.2)}]path picture bounding box.south) -- ([shift={(.3,-.2)}]path picture bounding box.north);}
        }
    }
    
    \tikzstyle{operator} = [draw, fill=white,minimum size=2.5em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]

    %
    
    \node[scale=1.5] at (0, 0) (q0-0) {$\rm d_0$};
    \node[scale=1.5] at (0,-1) (q1-0) {$\rm d_1$};
    \node[scale=1.5] at (0,-2) (q2-0) {$\rm d_2$};
    \node[scale=1.5] at (0,-3) (q3-0) {$\rm d_3$};
    \node[scale=1.5] at (0,-4) (q4-0) {$\rm a_0$};
    
    %% line
    \draw[line width=0.2mm] (q0-0) -- (13,  0);
    \draw[line width=0.2mm] (q1-0) -- (13, -1);
    \draw[line width=0.2mm] (q2-0) -- (13, -2);
    \draw[line width=0.2mm] (q3-0) -- (13, -3);
    \draw[line width=0.2mm] (q4-0) -- (13, -4);
    
    %% column 0-1
    \node [operator] (H00) at (1, 0) {H};
    \node [operator] (H10) at (1, -1){H};
    \node [operator] (H20) at (1, -2){H};
    \node [operator] (H30) at (1, -3){H};
    
    %% column 0-2
    \node [operator] (RZ01) at (2.5, 0) {R$_Z$($\theta$)};
    \node [operator] (RZ11) at (2.5, -1){R$_Z$($\theta$)};
    \node [operator] (RZ21) at (2.5, -2){R$_Z$($\theta$)};
    \node [operator] (RZ31) at (2.5, -3){R$_Z$($\theta$)};

    \draw[line width=0.2mm][red, thick, dashed] (1.8, 0.6) -- (3.2, 0.6) -- (3.2, -3.6) -- (1.8, -3.6) -- (1.8, 0.6);
    \node[scale=1.5] (vs1) at (2.5, 1) {Oracle};
    
    %% column 0-3
    \node [operator] (Z03) at (4, 0) {Z};
    \node [operator] (Z13) at (4, -1){Z};
    \node [operator] (Z23) at (4, -2){Z};
    \node [operator] (Z33) at (4, -3){Z};
    
    %% column 0-4
    \node [operator] (H04) at (5, 0) {H};
    \node [operator] (H14) at (5, -1){H};
    \node [operator] (H24) at (5, -2){H};
    \node [operator] (H34) at (5, -3){H};
    
    %% R tof
    %% column 0-5
    \node [operator] (H05) at (6, -4) {U$_0$};
    
    %% column 0-6
    \node [ctrl, scale=1.2] (ctrl06) at (7, -1){};
    \node [scale=1.3] at (7, -4){$\bigoplus$};
    \draw[line width=0.2mm](7, -1) -- (7, -4);
    
    %% column 0-7
    \node [operator] (H07) at (8, -4) {U$_1$};
    
    %% column 0-8
    \node [ctrl, scale=1.2] (ctrl08) at (9, 0){};
    \node [scale=1.3] at (9, -4){$\bigoplus$};
    \draw[line width=0.2mm](9, 0) -- (9, -4);
    
    %% column 0-9
    \node [operator] (H09) at (10, -4) {U$_2$};
    
    %% column 0-10
    \node [ctrl, scale=1.2] (ctrl010) at (11, -1){};
    \node [scale=1.3] at (11, -4){$\bigoplus$};
    \draw[line width=0.2mm](11, -1) -- (11, -4);
    
    %% column 0-11
    \node [operator] (H011) at (12, -4) {U$_3$};
    
    %% column 0-12
    \node [ctrl, scale=1.2] (ctrl012) at (12.8, -4){};
    \node [scale=1.3] at (12.8, -3){$\bigoplus$};
    \draw[line width=0.2mm](12.8, -3) -- (12.8, -4);
    

    
    \node at (13.5, 0) {$\cdots$};
    \node at (13.5,-1) {$\cdots$};
    \node at (13.5,-2) {$\cdots$};
    \node at (13.5,-3) {$\cdots$};
    \node at (13.5,-4) {$\cdots$};
    
    \draw[blue, thick, dashed] (13.5, 0.6) -- (3.4, 0.6) -- (3.4, -4.6) -- (13.5, -4.6);
    \node[scale=1.5] (vs1) at (8, 1) {Diffusion};
    
    
    %　二段目
    \node at (-0.5, -6) {$\cdots$};
    \node at (-0.5, -7) {$\cdots$};
    \node at (-0.5, -8) {$\cdots$};
    \node at (-0.5, -9) {$\cdots$};
    \node at (-0.5, -10) {$\cdots$};
    
    \node[scale=1.5] at (0.5, -6) (q0-1) {$\rm d_0$};
    \node[scale=1.5] at (0.5, -7) (q1-1) {$\rm d_1$};
    \node[scale=1.5] at (0.5, -8) (q2-1) {$\rm d_2$};
    \node[scale=1.5] at (0.5, -9) (q3-1) {$\rm d_3$};
    \node[scale=1.5] at (0.5, -10) (q4-1) {$\rm a_0$};
    
    %% line
    \draw[line width=0.2mm] (q0-1) -- (13, -6);
    \draw[line width=0.2mm] (q1-1) -- (13, -7);
    \draw[line width=0.2mm] (q2-1) -- (13, -8);
    \draw[line width=0.2mm] (q3-1) -- (13, -9);
    \draw[line width=0.2mm] (q4-1) -- (13, -10);
    
    %% column 1-2
    \node [operator] (Tdg92) at (2, -9) {T$^\dagger$};
    
    %% column 1-3
    \node [ctrl, scale=1.2] (ctrl103) at (3, -8){};
    \node [scale=1.3] at (3, -9){$\bigoplus$};
    \draw[line width=0.2mm](3, -8) -- (3, -9);
    
    %% column 1-4
    \node [operator] (T94) at (4, -9) {T};
    
    %% column 1-5
    \node [ctrl, scale=1.2] (ctrl103) at (5, -10){};
    \node [scale=1.3] at (5, -9){$\bigoplus$};
    \draw[line width=0.2mm](5, -9) -- (5, -10);
    
    %% column 1-6
    \node [operator] (Tdg96) at (6, -9) {T$^\dagger$};
    \node [operator] (T10x6) at (6, -10) {T};
    
    %% column 1-7
    \node [ctrl, scale=1.2] (ctrl97) at (7, -9){};
    \node [scale=1.3] at (7, -8){$\bigoplus$};
    \draw[line width=0.2mm](7, -8) -- (7, -9);
    
    %% column 1-8
    \node [ctrl, scale=1.2] (ctrl108) at (8, -8){};
    \node [scale=1.3] at (8, -9){$\bigoplus$};
    \draw[line width=0.2mm](8, -8) -- (8, -9);
    
    %% column 1-9
    \node [operator] (T106) at (9, -8) {T};
    \node [ctrl, scale=1.2] (ctrl99) at (9, -9){};
    \node [scale=1.3] at (9, -10){$\bigoplus$};
    \draw[line width=0.2mm](9, -9) -- (9, -10);
    
    %% column 1-10
    \node [operator] (H108) at (10, -8) {H};
    \node [operator] (T109) at (10, -9) {T};
    \node [operator] (T1010) at (10, -10) {T$^\dagger$};
  
    %% column 1-11
    \node [ctrl, scale=1.2] (ctrl119) at (11, -9){};
    \node [scale=1.3] at (11, -10){$\bigoplus$};
    \draw[line width=0.2mm](11, -9) -- (11, -10);
    
    
    %% Rtof
    %% column 1-12
    \node [operator] (U1110) at (12, -10) {U$_0$};
    
    \node at (13.5,-6) {$\cdots$};
    \node at (13.5,-7) {$\cdots$};
    \node at (13.5,-8) {$\cdots$};
    \node at (13.5,-9) {$\cdots$};
    \node at (13.5,-10) {$\cdots$};
    
    \draw[blue, thick, dashed] (-1, -5.4) -- (14, -5.4);
    \draw[blue, thick, dashed] (-1, -10.5) -- (14, -10.5);
    
    
    
    
    
    
    %　三段目
    \node at (-0.5, -12) {$\cdots$};
    \node at (-0.5, -13) {$\cdots$};
    \node at (-0.5, -14) {$\cdots$};
    \node at (-0.5, -15) {$\cdots$};
    \node at (-0.5, -16) {$\cdots$};
    
    \node[scale=1.5] at (0.5, -12) (q0-2) {$\rm d_0$};
    \node[scale=1.5] at (0.5, -13) (q1-2) {$\rm d_1$};
    \node[scale=1.5] at (0.5, -14) (q2-2) {$\rm d_2$};
    \node[scale=1.5] at (0.5, -15) (q3-2) {$\rm d_3$};
    \node[scale=1.5] at (0.5, -16) (q4-2) {$\rm a_0$};
    
    %% line
    \draw[line width=0.2mm] (q0-2) -- (10, -12);
    \draw[line width=0.2mm] (q1-2) -- (11, -13);
    \draw[line width=0.2mm] (q2-2) -- (12, -14);
    \draw[line width=0.2mm] (q3-2) -- (13, -15);
    \draw[line width=0.2mm] (q4-2) -- (14, -16);
    
    %% R tof
    %% column 2-2
    \node [ctrl, scale=1.2] (ctrl212) at (1.5, -13){};
    \node [scale=1.3] at (1.5, -16){$\bigoplus$};
    \draw[line width=0.2mm](1.5, -13) -- (1.5, -16);
    
    %% column 2-3
    \node [operator] (H07) at (2.5, -16) {U$_1$};
    
    %% column 2-4
    \node [ctrl, scale=1.2] (ctrl08) at (3.5, -12){};
    \node [scale=1.3] at (3.5, -16){$\bigoplus$};
    \draw[line width=0.2mm](3.5, -12) -- (3.5, -16);
    
    %% column 2-5
    \node [operator] (H09) at (4.5, -16) {U$_2$};
    
    %% column 2-6
    \node [ctrl, scale=1.2] (ctrl010) at (5.5, -13){};
    \node [scale=1.3] at (5.5, -16){$\bigoplus$};
    \draw[line width=0.2mm](5.5, -13) -- (5.5, -16);
    
    %% column 2-7
    \node [operator] (716) at (6.5, -16) {U$_3$};

    \node [operator] (Z03) at (7.5, -12) {H};
    \node [operator] (Z13) at (7.5, -13){H};
    \node [operator] (Z23) at (7.5, -14){H};
    \node [operator] (Z33) at (7.5, -15){H};
    
    %% column 2-4
    \node [operator] (H04) at (8.5, -12) {Z};
    \node [operator] (H14) at (8.5, -13){Z};
    \node [operator] (H24) at (8.5, -14){Z};
    \node [operator] (H34) at (8.5, -15){Z};
    
    \draw[blue, thick, dashed] (-1, -11.4) -- (9.1, -11.4) -- (9.1, -16.5) --  (-1, -16.5);
    
    
    
    % measurement
    
    %% line
    \draw[line width=0.2mm] (10, -11.95) -- (14, -11.95);
    \draw[line width=0.2mm] (10, -12.05) -- (14, -12.05);
    
    \draw[line width=0.2mm] (11, -12.95) -- (14, -12.95);
    \draw[line width=0.2mm] (11, -13.05) -- (14, -13.05);
    
    \draw[line width=0.2mm] (12, -13.95) -- (14, -13.95);
    \draw[line width=0.2mm] (12, -14.05) -- (14, -14.05);
    
    \draw[line width=0.2mm] (13, -14.95) -- (14, -14.95);
    \draw[line width=0.2mm][line width=0.2mm] (13, -15.05) -- (14, -15.05);
    
    
    \node [meter] (meter)  at (10, -12) {};
    \node [meter] (meter)  at (11, -13) {};
    \node [meter] (meter)  at (12, -14) {};
    \node [meter] (meter)  at (13, -15) {};
    
    \end{tikzpicture}
}

==> circuits/RToffoli_ix.tex <==
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]
    
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.7em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    %
    %
    \node at (0, 0) (c0) {};
    \node at (0,-1) (c1) {};
    \node at (0, -2) (t) {};
    %% rotation Z 
    \node [ctrl] (ctrl11) at (1, 0) {};
    \node [ctrl] (ctrl21) at (1, -1) {};
    \node [scale=1.3, draw=black, circle, inner sep=0.03pt] at (1,-2) {$\bigoplus$};
    \node at (1.5,-2.2) {{\footnotesize $iX$}};
    \draw[line width=0.1mm] (ctrl11) -- (1, -2);
    
    \draw[line width=0.1mm] (c0) -- (2,  0);
    \draw[line width=0.1mm] (c1) -- (2, -1);
    \draw[line width=0.1mm] (t) -- (2, -2);
    
    % \node at (2.5, -1){$\simeq$};
    %% equiv
    \node at (2.5, -1) {$\equiv$};
    %
    %
    %
    \draw[line width=0.1mm](3, -2) -- (11, -2);
    %
    %
    %% column 1
    \node [operator] at (3.6, -2) {H};
    \node [operator] at (4.4, -2) {T};
    
    %
    %
    %% column 2
    \node[ctrl] (ctrl22) at (5.2, -1){};
    \node[scale=1.3] at (5.2, -2) {$\bigoplus$};
    \draw[line width=0.1mm] (ctrl22) -- (5.2, -2);
    %
    %
    %% column 3
    \node [operator] at (6, -2) {T$^\dagger$};
    %
    %
    %% column 4
    \node[ctrl] (ctrl41) at (7, 0){};
    \node[scale=1.3] at (7, -2) {$\bigoplus$};
    \draw[line width=0.1mm] (ctrl41) -- (7, -2);
    %
    %
    %% column 5
    \node [operator] at (8, -2) {T};
    %
    %
    %% column 6
    \node[ctrl] at (8.8, -1){};
    \node[scale=1.3] at (8.8, -2) {$\bigoplus$};
    \draw[line width=0.1mm] (8.8, -1) -- (8.8, -2);
    %
    %
    %% column 7
    \node [operator] at (9.6, -2) {T$^\dagger$};
    \node [operator] at (10.4, -2) {H};
    
    %% ending
    \draw[line width=0.1mm] (3, 0) -- (11, 0);
    \draw[line width=0.1mm] (3, -1) -- (11, -1);
    
    \end{tikzpicture}
}

==> circuits/RToffoli_m.tex <==
\resizebox{1\textwidth}{!}{ 
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]
    
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.7em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    %
    %
    \node at (0, 0) (c0) {};
    \node at (0,-1) (c1) {};
    \node at (0, -2) (t) {};
    %% rotation Z 
    \node [ctrl] (ctrl11) at (1, 0) {};
    \node [ctrl] (ctrl21) at (1, -1) {};
    \node [scale=1.3, draw=black, circle, inner sep=0.03pt] at (1,-2) {$\bigoplus$};
    \node [] at (1.4,-2.2) {{\footnotesize $M$}};
    \draw[line width=0.1mm] (ctrl11) -- (1, -2);
    
    \draw[line width=0.1mm] (c0) -- (2,  0);
    \draw[line width=0.1mm] (c1) -- (2, -1);
    \draw[line width=0.1mm] (t) -- (2, -2);
    
    % \node at (2.5, -1){$\simeq$};
    %% equiv
    \node at (2.5, -1) {$\equiv$};
    %
    %
    %
    \draw[line width=0.1mm](3, -2) -- (11, -2);
    %
    %
    %% column 1
    \node [operator] at (4, -2) {$\rm{R_{Y}(\frac{\pi}{4})}$};
    
    %
    %
    %% column 2
    \node [ctrl] (ctrl22) at (5, -1){};
    \node [scale=1.3] at (5, -2) {$\bigoplus$};
    \draw[line width=0.1mm] (ctrl22) -- (5, -2);
    %
    %
    %% column 3
    \node [operator] at (6, -2) {$\rm{R_{Y}(\frac{\pi}{4})}$};
    %
    %
    %% column 4
    \node [ctrl] (ctrl41) at (7, 0){};
    \node [scale=1.3] at (7, -2) {$\bigoplus$};
    \draw[line width=0.1mm] (ctrl41) -- (7, -2);
    %
    %
    %% column 5
    \node [operator] at (8, -2) {$\rm{R_{Y}(-\frac{\pi}{4})}$};
    %
    %
    %% column 6
    \node [ctrl] (ctrl62) at (9, -1){};
    \node [scale=1.3] at (9, -2) {$\bigoplus$};
    \draw[line width=0.1mm] (ctrl62) -- (9, -2);
    %
    %
    %% column 7
    \node [operator] at (10, -2) {$\rm{R_{Y}(-\frac{\pi}{4})}$};
    
    %% ending
    \draw[line width=0.1mm] (3, 0) -- (11, 0);
    \draw[line width=0.1mm] (3, -1) -- (11, -1);
    
    \end{tikzpicture}
}

==> circuits/approx-oracle-decomposition.tex <==
\resizebox{0.45\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]
        
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    \tikzstyle{targ} = [draw, shape=circle, cross]
    %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %
    %% qubits
    \node[scale=1.5] at (-0.3, 0) (q1) {$\ket{\psi_A}$};
    \node[scale=1.5] at (-0.3,-1.5) (q2) {$\ket{\psi_B}$};
    %
    %
    % subOracle
    \draw (q1) -- (0.5, 0);
    \draw (q2) -- (0.5, -1.5);
    %
    \draw (0.5, 0.2) -- (2, 0.2) -- (2, -1.7) -- (0.5, -1.7) -- (0.5, 0.2);
    \node at (1.25, -0.8) {$O'_{s(A, B)}$};
    %
    \draw (2, 0) -- (2.3, 0);
    \draw (2, -1.5) -- (2.3, -1.5);
    
    
    % equivalent
    \node at (2.6, -0.8){$\equiv$};
    \node at (-0.2, -3.8){$\simeq$};
    %
    %
    %% lines
    \draw(3, 0) -- (8, 0);
    \draw(3, -1.5) -- (8, -1.5);
    
    \draw(0, -3) -- (9, -3);
    \draw(0, -4.5) -- (9, -4.5);
    
    % column 1
    \node [operator] (R$_Z$2-1) at (3.5, 0) {X};
    %
    \node [operator] (R$_Z$1) at (1, -3) {U3${(0, 0, \pi)}$};
    \node [operator] (R$_Z$2) at (1, -4.5) {U3${(0, \frac{-\pi}{2}, \frac{-\pi}{2})}$};
    %
    %
    % column 2
    \node [ctrl] (ctrl2-1) at (4.5, 0) {};
    \node [operator] (targ2-1) at (4.5, -1.5) {R$_Z(\theta_{0})$};
    \draw (ctrl2-1) -- (targ2-1);
    %
    \node [ctrl] (ctrl1) at (2.5, -3) {};
    \node[scale=1.3] (targ1) at (2.5, -4.5) {$\bigoplus$};
    \draw (ctrl1) -- (2.5, -4.5);
    %
    %
    % column 3
    \node [operator] (R$_Z$2-3) at (5.5, 0) {X};
    \node [operator] (Rz2-4) at (5.5, -1.5) {X};
    %
    \node [operator] (Rz3) at (3.8, -3) {U3${(\pi, \pi, \frac{-\pi}{2})}$};
    \node [operator] (Rz4) at (3.8 , -4.5) {U3${(\frac{\pi}{2}, \frac{\pi}{2}, \frac{-\pi}{4})}$};
    %
    %
    % column 4
    \node [ctrl] (ctrl2-2) at (6.5, -1.5) {};
    \node [operator] (targ2-2) at (6.5
    , 0) {R$_Z(\theta_{0})$} ;
    \draw (ctrl2-2) -- (targ2-2);
    %
    \node [ctrl] (ctrl2) at (5.2, -3) {};
    \node[scale=1.3](targ2) at (5.2, -4.5) {$\bigoplus$};
    \draw (ctrl2) -- (5.2, -4.5);
    %
    %
    % column 5
    \node [operator] (Rz2-6) at (7.5, -1.5) {X};
    %
    \node [operator] (Rz5) at (7.2, -3) {U3${(\pi, -2.3275, 1.9922)}$};
    \node [operator] (Rz6) at (7.2, -4.5) {U3${(\frac{\pi}{2}, \frac{-3\pi}{8}, \frac{3\pi}{2})}$};
    
    \end{tikzpicture}
}

==> circuits/approx-oracle-in-4-plus-1vertual-node.tex <==
\resizebox{0.47\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                show background rectangle, scale=0.8]
    ]
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.0em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    
    
    
    %% virtual qubitの表示あり ver.2
    \node[scale=1.2] at (-0.6, 1) (v) {$\ket{\, 0\, _V}$};
    \node[scale=1.2] at (-0.6, 0) (q1) {$\ket{+_A}$};
    \node[scale=1.2] at (-0.6,-1) (q2) {$\ket{+_B}$};
    \node[scale=1.2] at (-0.6,-2) (q3) {$\ket{+_C}$};
    \node[scale=1.2] at (-0.6,-3) (q4) {$\ket{+_D}$};
    %
    % subO'racle
    \draw[dashed, thin] (v) -- (0.5, 1);
    \draw (0, 0) -- (0.5, 0);
    \draw (0, -1) -- (0.5, -1);
    \draw (0, -2) -- (0.5, -2);
    \draw (0, -3) -- (0.5, -3);
    %
    \draw[dashed, thin] (0.5, 1.5) -- (2, 1.5) -- (2, 0.5) -- (0.5, 0.5) -- (0.5, 1.5);
    \draw (2, 0.5) -- (2, -3.5) -- (0.5, -3.5) -- (0.5, 0.5);
    \node at (1.25, -1) {$O'$};
    %
    \draw[dashed] (2, 1) -- (2.3, 1);
    \draw (2, 0) -- (2.3, 0);
    \draw (2, -1) -- (2.3, -1);
    \draw (2, -2) -- (2.3, -2);
    \draw (2, -3) -- (2.3, -3);
    %
    % equivalent
    \node at (2.7, -1){$\equiv$};
    %
    % column 1
    \node [operator] (x11) at (3.6, 1) {X} edge [dashed] (3, 1);
    \node [ctrl] (ctrl1) at (4, 1) {} edge [dashed] (x11);
    \node [operator] (x12) at (4.4, 1) {X} edge [dashed] (ctrl1);
    \node [operator] (Rz1) at (4, 0) {R$_Z(\theta)$} edge [-] (3, 0);
    \draw[dashed] (ctrl1) -- (Rz1);
    %
    % column 2
    \node [operator] (x21) at (5.1, 1) {X} edge [dashed] (x12);
    \node [ctrl] (ctrl2) at (5.5, 1) {} edge [dashed] (x21);
    \node [operator] (x22) at (5.9, 1) {X} edge [dashed] (ctrl2);
    \node [operator] (Rz2) at (5.5, -1) {R$_Z(\theta)$} edge [-] (3, -1);
    \draw[dashed, thin] (ctrl2) -- (Rz2);
    %
    % column 3
    \node [operator] (x31) at (6.6, 1) {X} edge [dashed] (x22);
    \node [ctrl] (ctrl3) at (7, 1) {} edge [dashed] (x31);
    \node [operator] (x32) at (7.4, 1) {X} edge [dashed] (ctrl3);
    \node [operator] (Rz3) at (7, -2) {R$_Z(\theta)$} edge [-] (3, -2);
    \draw[dashed, thin] (ctrl3) -- (Rz3);
    %
    % column 4
    \node [operator] (x41) at (8.1, 1) {X} edge [dashed] (x32);
    \node [ctrl] (ctrl4) at (8.5, 1) {} edge [dashed] (x41);
    \node [operator] (x42) at (8.9, 1) {X} edge [dashed] (ctrl4);
    \node [operator] (Rz4) at (8.5, -3) {R$_Z(\theta)$} edge [-] (3, -3);
    \draw[dashed, thin] (ctrl4) -- (Rz4);
    %
    %end point
    \draw[dashed, thin] (x42) -- (9.5, 1);
    \draw (Rz1) -- (9.5, 0);
    \draw (Rz2) -- (9.5, -1);
    \draw (Rz3) -- (9.5, -2);
    \draw (Rz4) -- (9.5, -3);
    
    % 枠
    \draw[red, thick, dashed] (3.3, 1.5) -- (4.7, 1.5) -- (4.7, -3.5) -- (3.3, -3.5) -- (3.3, 1.5);
    \node (vs1) at (4, -4) {$O'_{s({\rm V}, A)}$};
    
    \draw[red, thick, dashed] (4.8, 1.5) -- (6.2, 1.5) -- (6.2, -3.5) -- (4.8, -3.5) -- (4.8, 1.5);
    \node (vs1) at (5.5, -4) {$O'_{s({\rm V}, B)}$};
    
    \draw[red, thick, dashed] (6.3, 1.5) -- (7.7, 1.5) -- (7.7, -3.5) -- (6.3, -3.5) -- (6.3, 1.5);
    \node (vs1) at (7, -4) {$O'_{s({\rm V}, C)}$};    
    
    \draw[red, thick, dashed] (7.8, 1.5) -- (9.2, 1.5) -- (9.2, -3.5) -- (7.8, -3.5) -- (7.8, 1.5);
    \node (vs1) at (8.5, -4) {$O'_{s({\rm V}, D)}$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}
}

==> circuits/cnx-decomposition.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.0em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
     \tikzstyle{cross} = [cross/.style={path picture={ \draw[black] (path picture bounding box.east) -- (path picture bounding box.west) (path picture bounding box.south) -- (path picture bounding box.north);}}]
    \tikzstyle{targ} = [draw, shape=double circle, draw=black, size=1mm]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Qubits
    \node at (0, 0) (c0) {$c_0$};
    \node at (0, -0.5) (c1) {$c_1$};
    \node at (0,-1) (a0) {$a_0$};
    \node at (0,-1.5) (c2) {$c_{2}$};
    \node at (0,-2) (a1) {$a_1$};
    \node at (0,-2.4) (dots) {$ \vdots $};
    \node at (0,-3) (an-2) {$a_{n-2}$};
    \node at (0,-3.5) (cn) {$c_n$};
    \node at (0,-4) (t) {$t\,\,\,$};
    %
    %
    %% CNX
    \node [ctrl] (cnx0) at (0.8, 0) {} edge [-] (c0);
    \node [ctrl] (cnx1) at (0.8, -0.5) {} edge [-] (c1);
    \draw (cnx0) -- (cnx1);
    
    
    
    \node [ctrl] (cnx3) at (0.8, -1.5) {} edge [-] (c2);
    \draw (cnx1) -- (cnx3);
    \draw (cnx3) -- (0.8, -2.25);
    
    \node (dots) at (0.8, -2.4) {$\vdots$};
    
    \node [ctrl] (cnxn) at (0.8, -3.5) {} edge [-] (cn);
    \draw (0.8, -2.75) -- (cnxn);
    
    \node[] (target) at (0.8, -4) {$\bigoplus$};
    \draw (cnxn) -- (0.8, -4);
    %
    %
    \node at (1.3, -3.5) {$\times$};
    \node at (1.3, -4) {$\times$};
    \draw (1.3, -3.5) -- (1.3, -4);
    %
    %
    %% ending
    \draw (cnx0) -- (1.8, 0);
    \draw (cnx1) -- (1.8, -0.5);
    \draw (a0) -- (1.8, -1);
    \draw (cnx3) -- (1.8, -1.5);
    \draw (a1) -- (1.8, -2);
    \draw (an-2) -- (1.8, -3);
    \draw (cnxn) -- (1.8, -3.5);
    \draw (t) -- (1.8, -4);
    %
    %
    %% equiv
    \node at (2.5, -2) {$\equiv$};
    %
    %
    % column 1
    \node [ctrl] (ctrl11) at (3.5, 0) {};
    \node [ctrl] (ctrl12) at (3.5, -0.5) {};
    \node [draw=black, circle, inner sep=0.2pt] at (3.5,-1) {$\bigoplus$};
    \draw (ctrl11) -- (3.5, -1);
    %
    %
    % column 2
    \node [ctrl] (ctrl21) at (4, -1) {};
    \node [ctrl] (ctrl22) at (4, -1.5) {};
    \node [draw=black, circle, inner sep=0.2pt] at (4,-2) {$\bigoplus$};
    \draw (ctrl21) -- (4, -2);
    %
    %
    % column 3
    \node at (4.5, -2.4) {$\ddots$};
    %
    %
    % column 4
    \node [draw=black, circle, inner sep=0.2pt] at (4.9,-3) {$\bigoplus$};
    \draw (4.9, -2.65) -- (4.9, -3);
    %
    %
    % column 4
    \node [ctrl] (ctrl51) at (5.5, -3) {};
    \node [ctrl] (ctrl52) at (5.5, -3.5) {};
    \node (targ) at (5.5, -4) {$\bigoplus$};
    \draw (ctrl51) -- (5.5, -4);
    %
    % column 5 swap
    \node at (6, -3.5) {$\times$};
    \node at (6, -4) {$\times$};
    \draw (6, -3.5) -- (6, -4);
    %
    % column 6
    % \node (targ) at (6, -3) {$\bigoplus$};
    \node [draw=black, circle, inner sep=0.2pt] at (6.6,-3) {$\bigoplus$};
    \draw (6.6, -2.65) -- (6.6, -3);
    %
    %
    % column 5
    \node at (7, -2.4) {$\reflectbox{$\ddots$}$};
    %
    %
    % column 6
    \node [ctrl] (ctrl51) at (7.5, -1) {};
    \node [ctrl] (ctrl52) at (7.5, -1.5) {};
    \node [draw=black, circle, inner sep=0.2pt] at (7.5,-2) {$\bigoplus$};
    \draw (ctrl51) -- (7.5, -2);
    %
    %
    % column 6
    \node [ctrl] (ctrl61) at (8, 0) {};
    \node [ctrl] (ctrl62) at (8, -0.5) {};
    \node [draw=black, circle, inner sep=0.2pt] at (8,-1) {$\bigoplus$};
    \draw (ctrl61) -- (8, -1);
    %
    %
    %end
    \draw (3, 0) -- (8.5, 0);
    \draw (3, -0.5) -- (8.5, -0.5);
    \draw (3, -1) -- (8.5, -1);
    \draw (3, -1.5) -- (8.5, -1.5);
    \draw (3, -2) -- (8.5, -2);
    \draw (3, -3) -- (8.5, -3);
    \draw (3, -3.5) -- (8.5, -3.5);
    \draw (3, -4) -- (8.5, -4);
    
    \draw[red, thick, dashed] (5.2, -2.8) -- (5.2, -4.25) -- (6.3, -4.25) -- (6.3, -2.8) -- (5.2, -2.8);
\end{tikzpicture}

==> circuits/device_topology.tex <==
\resizebox{0.48\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]
    
    
    \tikzstyle{qubit} = [fill,shape=circle,minimum size=10pt,inner sep=0pt]
    %
    %
    
    %% ibmqx2
    \node [qubit] (x1) at (0.5, -0.5) {};
    \node [qubit] (x2) at (0.5, -3.5) {};
    \node [qubit] (x3) at (2, -2) {};
    \node [qubit] (x4) at (3.5, -0.5) {};
    \node [qubit] (x5) at (3.5, -3.5) {};
    \draw[line width = 0.7mm](x1)--(x2);
    \draw[line width = 0.7mm](x1)--(x5);
    \draw[line width = 0.7mm](x2)--(x4);
    \draw[line width = 0.7mm](x4)--(x5);
    
    \node[scale=1.5] at (2, -4.1) {{\rm ibmq\_5\_yorktown}};
    
    
    %% tokyo
    \node [qubit] (x11) at (0, -5) {};
    \node [qubit] (x12) at (1, -5) {};
    \node [qubit] (x13) at (2, -5) {};
    \node [qubit] (x14) at (3, -5) {};
    \node [qubit] (x15) at (4, -5) {};
    
    \node [qubit] (x21) at (0, -6) {};
    \node [qubit] (x22) at (1, -6) {};
    \node [qubit] (x23) at (2, -6) {};
    \node [qubit] (x24) at (3, -6) {};
    \node [qubit] (x25) at (4, -6) {};
    
    \node [qubit] (x31) at (0, -7) {};
    \node [qubit] (x32) at (1, -7) {};
    \node [qubit] (x33) at (2, -7) {};
    \node [qubit] (x34) at (3, -7) {};
    \node [qubit] (x35) at (4, -7) {};
    
    \node [qubit] (x41) at (0, -8) {};
    \node [qubit] (x42) at (1, -8) {};
    \node [qubit] (x43) at (2, -8) {};
    \node [qubit] (x44) at (3, -8) {};
    \node [qubit] (x45) at (4, -8) {};
    
    \draw[line width = 0.7mm](x11)--(x41);
    \draw[line width = 0.7mm](x12)--(x42);
    \draw[line width = 0.7mm](x23)--(x33);
    \draw[line width = 0.7mm](x14)--(x44);
    \draw[line width = 0.7mm](x15)--(x25); \draw[line width = 0.7mm](x35)--(x45);
    
    \draw[line width = 0.7mm](x11)--(x13);
    \draw[line width = 0.7mm](x21)--(x25);
    \draw[line width = 0.7mm](x31)--(x35);
    \draw[line width = 0.7mm](x41)--(x44);
    
    \draw[line width = 0.7mm](x21)--(x43);
    \draw[line width = 0.7mm](x12)--(x23); \draw[line width = 0.7mm](x34)--(x45);
    
    \draw[line width = 0.7mm](x13)--(x31);
    \draw[line width = 0.7mm](x15)--(x42);
    \draw[line width = 0.7mm](x35)--(x44);
    
    \node[scale=1.5] at (2, -8.6) {{\rm ibmq\_20\_tokyo}};
    
    %% dashed line
    \draw[line width=1mm, style=dashed](5, 0.5) -- (5, -8.5);
    
    %% valencia
    \node [qubit] (x1) at (6.5, -0.5) {};
    \node [qubit] (x2) at (8, -0.5) {};
    \node [qubit] (x3) at (9.5, -0.5) {};
    \node [qubit] (x4) at (8, -2) {};
    \node [qubit] (x5) at (8, -3.5) {};
    \draw[line width = 0.7mm](x1)--(x3);
    \draw[line width = 0.7mm](x2)--(x5);
    
    \node[scale=1.5] at (8, -4) {{\rm ibmq\_ourense}};
    \node[scale=1.5] at (8, -4.5) {{\rm ibmq\_valencia}};
    
    
    %% poughkeepsie
    \node [qubit] (x11) at (6, -5) {};
    \node [qubit] (x12) at (7, -5) {};
    \node [qubit] (x13) at (8, -5) {};
    \node [qubit] (x14) at (9, -5) {};
    \node [qubit] (x15) at (10, -5) {};
    
    \node [qubit] (x21) at (6, -6) {};
    \node [qubit] (x22) at (7, -6) {};
    \node [qubit] (x23) at (8, -6) {};
    \node [qubit] (x24) at (9, -6) {};
    \node [qubit] (x25) at (10, -6) {};
    
    \node [qubit] (x31) at (6, -7) {};
    \node [qubit] (x32) at (7, -7) {};
    \node [qubit] (x33) at (8, -7) {};
    \node [qubit] (x34) at (9, -7) {};
    \node [qubit] (x35) at (10, -7) {};
    
    \node [qubit] (x41) at (6, -8) {};
    \node [qubit] (x42) at (7, -8) {};
    \node [qubit] (x43) at (8, -8) {};
    \node [qubit] (x44) at (9, -8) {};
    \node [qubit] (x45) at (10, -8) {};
    
    \draw[line width = 0.7mm](x11)--(x41);
    \draw[line width = 0.7mm](x23)--(x33);
    \draw[line width = 0.7mm](x15)--(x45);
    
    \draw[line width = 0.7mm](x11)--(x15);
    \draw[line width = 0.7mm](x21)--(x25);
    \draw[line width = 0.7mm](x31)--(x35);
    \draw[line width = 0.7mm](x41)--(x45);
    
    \node[scale=1.5] at (8, -8.6) {{\rm ibmq\_poughkeepsie}};
    
    %% singapore
    \node [qubit] (x11) at (11, -5) {};
    \node [qubit] (x12) at (12, -5) {};
    \node [qubit] (x13) at (13, -5) {};
    \node [qubit] (x14) at (14, -5) {};
    \node [qubit] (x15) at (15, -5) {};
    
    \node [qubit] (x21) at (11, -6) {};
    \node [qubit] (x22) at (12, -6) {};
    \node [qubit] (x23) at (13, -6) {};
    \node [qubit] (x24) at (14, -6) {};
    \node [qubit] (x25) at (15, -6) {};
    
    \node [qubit] (x31) at (11, -7) {};
    \node [qubit] (x32) at (12, -7) {};
    \node [qubit] (x33) at (13, -7) {};
    \node [qubit] (x34) at (14, -7) {};
    \node [qubit] (x35) at (15, -7) {};
    
    \node [qubit] (x41) at (11, -8) {};
    \node [qubit] (x42) at (12, -8) {};
    \node [qubit] (x43) at (13, -8) {};
    \node [qubit] (x44) at (14, -8) {};
    \node [qubit] (x45) at (15, -8) {};
    
    \draw[line width = 0.7mm](x12)--(x22); \draw[line width = 0.7mm](x14)--(x24);
    
    \draw[line width = 0.7mm](x21)--(x31); \draw[line width = 0.7mm](x23)--(x33); width = 0.7mm](x25)--(x35);
    
    \draw[line width = 0.7mm](x32)--(x42); \draw[line width = 0.7mm](x34)--(x44);
    
    \draw[line width = 0.7mm](x11)--(x15);
    \draw[line width = 0.7mm](x21)--(x25);
    \draw[line width = 0.7mm](x31)--(x35);
    \draw[line width = 0.7mm](x41)--(x45);
    
    \node[scale=1.5] at (13, -8.6) {{\rm ibmq\_boeblingen}};
    \node[scale=1.5] at (13, -9.2) {{\rm ibmq\_singapore}};
    
    \end{tikzpicture}
}

==> circuits/grover_circuit.tex <==

\begin{tikzpicture}[background rectangle/.style={fill=white},
                show background rectangle]
                
%
% `operator' will only be used by Hadamard (H) gates here.
% `phase' is used for controlled phase gates (dots).
% `surround' is used for the background box.
\tikzstyle{operator} = [draw, fill=white,minimum size=1.0em] 
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
%
%
\node at (-1, -0.2) {Data};
\node at (-1, -1) {Oracle};
\node at (-1, -1.4) {work space};
% \node at (-0.1, -0.2) {$\Bigl \{ $};
% \node at (-0.1, -1.2) {$\Bigl \{ $};
%
% Qubits
% \node at (0, 0) (d1) {};
\node at (0, -0.2) (d2) {};
% \node at (0, -0.4) (d3) {};
% \node at (0,-1) (w1) {};
\node at (0,-1.2) (w2) {};
% \node at (0,-1.4) (w3) {};

\draw (0.2, -0.3) -- (0.3, -0.1);
\draw (0.2, -1.3) -- (0.3, -1.1);
%
% Initialize H
% \draw (d1) -- (0.5, 0);
\draw (d2) -- (0.5, -0.2);
% \draw (d3) -- (0.5, -0.4);

\draw[line width=0.8] (0.5, 0.2) -- (1.5, 0.2) -- (1.5, -0.6) -- (0.5, -0.6) -- (0.5, 0.2);
\node at (1, -0.2) {$H^{\otimes n}$};
%
% Oracle as V
% \draw (1.5, 0) -- (2, 0);
\draw (1.5, -0.2) -- (2, -0.2); 
% \draw (1.5, -0.4) -- (2, -0.4);
% \draw (w1) -- (2, -1);
\draw (w2) -- (2, -1.2); 
% \draw (w3) -- (2, -1.4);

\draw[line width=0.8] (2, 0.2) -- (3, 0.2) -- (3, -1.6) -- (2, -1.6) -- (2, 0.2);
\node at (2.5, -0.7) {$O$};
%
% Diffustion Operator
\draw (3, -0.2) -- (3.5, -0.2); 
    
\draw[line width=0.8] (3.5, 0.2) -- (4.5, 0.2) -- (4.5, -0.6) -- (3.5, -0.6) -- (3.5, 0.2);
\node at (4, -0.2) {$D$};

% Measurement
\draw (4.5, -0.2) -- (5, -0.2);

\node [meter] (meter)  at (5.5, -0.2) {};
%
%ending
\draw (6, -0.18) -- (6.3, -0.18); 
\draw (6, -0.22) -- (6.3, -0.22); 


% \draw (3, -1) -- (6.3, -1);
\draw (3, -1.2) -- (6.3, -1.2); 
% \draw (3, -1.4) -- (6.3, -1.4);

%
\draw[red,thick,dashed] (1.75, 0.6) -- (4.75, 0.6) -- (4.75, -2) -- (1.75, -2) -- (1.75, 0.6);
\node at (3.25, -2.4) {Repeat $\mathcal{O}(\sqrt{N/m})$~times};

\end{tikzpicture}

==> circuits/k13_v_k14_v.tex <==
\resizebox{0.48\textwidth}{!}{%
\begin{tikzpicture}[every fit/.style={ellipse,
                    draw,
                    inner sep=-2pt,
                    text width=2cm, 
                    line width=1pt
                    }]
    \tikzstyle{circle} = [draw,
                        shape=circle,
                        minimum size=15pt,
                        inner sep=0pt]
                        
    \tikzstyle{qubit} = [draw=black,
    line width = 0.4mm, 
    shape=circle,
    minimum size=15pt,
    inner sep=0.2pt]
    
    % Define K(1, n) graph
    \node[circle](v0) at(0, -1) {$V$};
    \node[circle](v1) at(1.8, 0) {$d_0$} edge [-] (v0);
    \node[circle](v2) at(1.8, -1) {$d_1$} edge [-] (v0);
    \node[circle](v3) at(1.8, -2) {$d_2$} edge [-] (v0);
    
    \node[scale=1.4] at (0.9, -3) {(a)~$K_{1, 3}$};
    
    \node[circle](v0) at(3.5, -1) {$V$};
    \node[circle](v1) at(5.3, 0) {$d_0$} edge [-] (v0);
    \node[circle](v2) at(5.3, -0.65) {$d_1$} edge [-] (v0);
    \node[circle](v3) at(5.3, -1.35) {$d_2$} edge [-] (v0);
    \node[circle](v4) at(5.3, -2) {$d_3$} edge [-] (v0);
    
    \node[scale=1.4] at (4.4, -3) {(b)~$K_{1, 4}$};
    
    %% ibmq_valencia topology
    \node [qubit] (x1) at (7, 0) {$d_0$};
    \node [qubit] (x2) at (8, 0) {$a_0$};
    \node [qubit] (x3) at (9, 0) {$d_1$};
    \node [qubit] (x4) at (8, -1) {$d_2$};
    \node [qubit] (x5) at (8, -2) {$d_3$};
    \draw[line width = 0.7mm](x1)--(x2);
    \draw[line width = 0.7mm](x2)--(x3);
    \draw[line width = 0.7mm](x2)--(x4);
    \draw[line width = 0.7mm](x4)--(x5);
    
    \node[scale=1.4] at (8, -3) {(c) Machine mapping};

\end{tikzpicture}
}

==> circuits/k14.tex <==
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}[every fit/.style={ellipse,
                        draw,
                        inner sep=-2pt,
                        text width=2cm, 
                        line width=1pt
                        }]
        \tikzstyle{circle} = [draw,
                            shape=circle,
                            minimum size=15pt,
                            inner sep=0pt]
        
        \node[circle](v0) at(0, -1) {$0$};
        \node[circle](v1) at(1.8, 0) {$1$} edge [-] (v0);
        \node[circle](v2) at(1.8, -0.65) {$2$} edge [-] (v0);
        \node[circle](v3) at(1.8, -1.35) {$3$} edge [-] (v0);
        \node[circle](v4) at(1.8, -2) {$4$} edge [-] (v0);
        
    \end{tikzpicture}   
}

==> circuits/phase-shift.tex <==
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[background rectangle/.style={fill=white}, show background rectangle]
    
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.5em] 
    
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    
    \tikzstyle{uctrl} = [draw, fill=white, shape=circle,minimum size=5pt,inner sep=0pt]
    
    \tikzstyle{cross} = [cross/.style={path picture={ \draw[black] (path picture bounding box.east) -- (path picture bounding box.west) (path picture bounding box.south) -- (path picture bounding box.north);}}]
    
    \tikzstyle{targ} = [draw, shape=circle, cross]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % %%Brace
    \draw [decorate,decoration={brace,amplitude=8pt, mirror},xshift=-4pt,yshift=0pt] (-0.3,0.2) -- (-0.3,-2.2) node [black,midway,xshift=-0.6cm] {};
    \node[scale=1.2] at (-2, -1) {accumulator};
    
    \node[scale=1.2] at (-1.3, -3) {flag };
    %
    %
   %% Qubits
    \node[scale=1.5] at (0,0) (b0) {$s_0$};
    \node[scale=1.5] at (0,-1) (b1) {$s_1$};
    \node[scale=1.5] at (0,-2) (b3) {$s_2$};
    \node[scale=1.5] at (-0.1, -3) (c) {$\ket{-}$};
    %
    %%T=1
    %% label
    \node[scale=1.5] at (1.4, -4) {$t=1$};
    \draw (b0) -- (2.5, 0);
    \draw (b1) -- (2.5, -1);
    \draw (b3) -- (2.5, -2);
    \draw (c) -- (2.5, -3);
    
    \node [scale=1.3] (t1Z) at (0.8, -3) {$\bigoplus$};
    \draw (0.8, 0) -- (0.8, -3);
    \node [ctrl]  at (0.8, 0 ) {};
    \node [uctrl] at (0.8, -1) {};
    \node [uctrl] at (0.8, -2) {};
    
    \node [scale=1.3] (t1Z) at (1.4, -3) {$\bigoplus$};
    \draw (1.4, -1) -- (1.4, -3);
    \node [ctrl]  at (1.4, -1) {};
    \node [uctrl] at (1.4, -2) {};
    
    \node [scale=1.3] (t1Z) at (2, -3) {$\bigoplus$};
    \draw (2, -2) -- (2, -3);
    \node [ctrl]  at (2, -2) {};
    
    
    %%T=2
    %% label
    \node[scale=1.5] at (3.8, -4) {$t=2$};
    \draw (3, 0) -- (4.5, 0);
    \draw (3, -1) -- (4.5, -1);
    \draw (3, -2) -- (4.5, -2);
    \draw (3, -3) -- (4.5, -3);

    \node [scale=1.3] (t1Z) at (3.4, -3) {$\bigoplus$};
    \draw (3.4, -1) -- (3.4, -3);
    \node [ctrl]  at (3.4, -1) {};
    \node [uctrl] at (3.4, -2) {};
    
    \node [scale=1.3] (t1Z) at (4.1, -3) {$\bigoplus$};
    \draw (4.1, -2) -- (4.1, -3);
    \node [ctrl]  at (4.1, -2) {};
    
    %%T=7
    %% label
    \node[scale=1.5] at (6, -4) {$t=7$};
    \draw (5.3, 0) --  (6.7, 0);
    \draw (5.3, -1) -- (6.7, -1);
    \draw (5.3, -2) -- (6.7, -2);
    \draw (5.3, -3) -- (6.7, -3);

    \node [scale=1.3] (t1Z) at (6, -3) {$\bigoplus$};
    \draw (6, 0) -- (6, -3);
    \node [ctrl]  at (6, 0) {};
    \node [ctrl] at (6, -1) {};
    \node [ctrl] at (6, -2) {};
    
    \end{tikzpicture}
}

==> circuits/qubit_location.tex <==
\resizebox{0.47\textwidth}{!}{%
\begin{tikzpicture}
    \tikzstyle{qubit} = [draw, shape=circle, fill=white,minimum size=3.0em]
    \tikzstyle{boldnode} = [draw, shape=circle,minimum size=4.0em]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% column 0
    \node [qubit] at (0, 0) (d0) {\huge $d_0$};
    %
    %% column 1
    \node [qubit] at (2, 0) (a0) {\huge $a_0$};
    \node [qubit] at (2, -2) (d1) {\huge $d_1$};
    \draw (d0) -- (a0);
    \draw (a0) -- (d1);
    %
    %% column 2
    \node [qubit] at (4,0) (a1) {\huge $a_1$};
    \node [qubit] at (4,-2) (d2) {\huge $d_2$};
    \draw (a0) -- (a1);
    \draw (a1) -- (d2);
    %
    %% column 3
    \node at (6,0) (dots) {$\cdots$};
    \draw (a1) -- (dots);
    %
    %% column 4
    \node [qubit] at (8,0) (an-3) {\Large $a_{n-3}$};
    \node [qubit] at (8,-2) (dn-2) {\Large $d_{n-2}$};
    \draw (dots) -- (an-3);
    \draw (an-3) -- (dn-2);
    %
    %% column 5
    \node [qubit] at (10,0) (dn-1) {\Large $d_{n-1}$};
    \draw (an-3) -- (dn-1);
    %
    %% column 6
    \node [qubit] at (12,0) (dn) {\huge $d_n$};
    \draw (dn-1) -- (dn);
    
    \node[scale=1.5] at (6, -4) {(a)  Qubit connection for Algorithm 1.};
    
    
    %% honeycomb topology device
    \draw[line width = 0.4mm](0, -6)--(12, -6); \draw[line width = 0.4mm](0, -8)--(12, -8);
    
    \draw[line width = 0.4mm](0, -10)--(12, -10);
    \draw[line width = 0.4mm](0, -12)--(12, -12);
    
    \draw[line width = 0.4mm](3, -6)--(3, -8); \draw[line width = 0.4mm](9, -6)--(9, -8);
    
    \draw[line width = 0.4mm](0, -8)--(0, -10);
    \draw[line width = 0.4mm](6, -8)--(6, -10);
    \draw[line width = 0.4mm](12, -8)--(12, -10);
    
    \draw[line width = 0.4mm](3, -10)--(3, -12); \draw[line width = 0.4mm](9, -10)--(9, -12);
    
    
    \node [qubit] (x11) at (0, -6) {\huge $d_0$};
    \node [qubit] (x12) at (3, -6) {\huge $a_0$};
    \node [qubit] (x13) at (6, -6) {\huge $d_1$};
    \node [qubit] (x14) at (9, -6) {};
    \node [qubit] (x15) at (12, -6) {};
    
    
    \node [qubit] (x21) at (0, -8) {\huge $d_2$};
    \node [qubit] (x22) at (3, -8) {\huge $a_1$};
    \node [qubit] (x23) at (6, -8) {\huge $a_2$};
    \node [qubit] (x24) at (9, -8) {\huge $d_3$};
    \node [qubit] (x25) at (12, -8) {};
    
    
    \node [qubit] (x31) at (0, -10) {\huge $d_5$};
    \node [qubit] (x32) at (3, -10) {\huge $a_4$};
    \node [qubit] (x33) at (6, -10) {\huge $a_3$};
    \node [qubit] (x34) at (9, -10) {\huge $d_4$};
    \node [qubit] (x35) at (12, -10) {};
    
    
    \node [qubit] (x41) at (0, -12) {\huge $d_6$};
    \node [qubit] (x42) at (3, -12) {\huge $a_5$};
    \node [qubit] (x43) at (6, -12) {\huge $d_7$};
    \node [qubit] (x44) at (9, -12) {\huge $d_8$};
    \node [qubit] (x45) at (12, -12) {};
    
    
    
    %% physical mapping connection to bold
    \draw[line width = 1.7mm](x11)--(x12); \draw[line width = 1.7mm](x12)--(x13);
    
    \draw[line width = 1.7mm](x21)--(x22);
    \draw[line width = 1.7mm](x12)--(x22);
    \draw[line width = 1.7mm](x22)--(x23);
    \draw[line width = 1.7mm](x23)--(x24);
    
    \draw[line width = 1.7mm](x31)--(x32);
    \draw[line width = 1.7mm](x32)--(x33);
    \draw[line width = 1.7mm](x23)--(x33);
    \draw[line width = 1.7mm](x33)--(x34);
    
    \draw[line width = 1.7mm](x41)--(x42);
    \draw[line width = 1.7mm](x32)--(x42);
    \draw[line width = 1.7mm](x42)--(x43);
    \draw[line width = 1.7mm](x43)--(x44);
    
    
    
    \node[scale=1.5] at (6, -14) {(b) Example mapping for $n=8$};
    
\end{tikzpicture}
}

==> circuits/suboracle.tex <==
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white}, show background rectangle, 
    scale=1]
    
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.5em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
     \tikzstyle{cross} = [cross/.style={path picture={ \draw[black] (path picture bounding box.east) -- (path picture bounding box.west) (path picture bounding box.south) -- (path picture bounding box.north);}}]
    
    %%%
    \node at(-1, 0) {};
    
    % Qubits
    \node[scale=1.5] at (-0.1, 0) (q1) {$\ket{\psi_A}$};
    \node[scale=1.5] at (-0.1,-1) (q2) {$\ket{\psi_B}$};
    \node[scale=1.5] at (-0.1,-2) (q3) {$\ket{\psi_S}$};
    
    %% line
    \draw (0.5, 0) -- (3, 0);
    \draw (0.5, -1) -- (1.5, -1);
    %
    \draw (0.5, -2) -- (1.5, -2);
    \draw (0.7, -2.2) -- (0.9, -1.8);
    %
    %
    %column 1
    \node [ctrl] (ctrl01) at (1.0, 0) {};
    \node (targ03) at (1.0, -1) {$\bigoplus$};
    \draw (ctrl01) -- (1.0, -1);
    %
    %
    %column 2
    \draw (1.5, -0.8) -- (2, -0.8) -- (2, -2.2) -- (1.5, -2.2) -- (1.5, -0.8);
    \node [rotate=90] at (1.75, -1.5) {Incr};
    %
    %
    %column 4
    \node [ctrl] (ctrl04) at (2.5, 0) {};
    \node (targ42) at (2.5 ,-1) {$\bigoplus$};
    \draw (ctrl04) -- (2.5, -1);
    %
    %
    %% line
    \draw (2, -1) -- (3, -1);
    %
    \draw (2, -2) -- (3, -2);
    
    
    % Qubits
    \node[scale=1.5] at (3.5, 0) (q1) {$\ket{\psi_A}$};
    \node[scale=1.5] at (3.5,-1) (q2) {$\ket{\psi_B}$};
    \node[scale=1.5] at (5,-2) (q3) {$\ket{\psi_S + (\psi_A \oplus \psi_B)}$};
    
    \end{tikzpicture}
}

==> circuits/swap_toffoli.tex <==

\resizebox{0.47\textwidth}{!}{%
   \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]

    \tikzstyle{operator} = [draw, fill=white,minimum size=1.7em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    \tikzstyle{targ} = [draw, shape=circle, cross]

    %
    %
    \node[scale=2] at (0, 0) (c0-0) {$\rm c_0$};
    \node[scale=2] at (0,-1) (c1-0) {$\rm c_1$};
    \node[scale=2] at (0, -2) (t-0) {$\rm t$};
    %% line
    \draw[line width=0.3mm] (c0-0) -- (1.5,  0);
    \draw[line width=0.3mm] (c1-0) -- (1.5, -1);
    \draw[line width=0.3mm] (t-0) -- (1.5, -2);
    
    %% column 0-1
    \node [ctrl] (ctrl00) at (0.7, 0) {};
    \node [ctrl] (ctrl01) at (0.7, -1) {};
    \node [scale=1.5] at (0.7, -2) {$\bigoplus$};
    \draw[line width=0.3mm][line width=0.3mm] (ctrl00) -- (0.7, -2);
    
    %% column 0-2
    \node[scale=2] (ctrl10) at (1.3, -1) {$\times$};
    \node[scale=2] (ctrl11) at (1.3, -2) {$\times$};
    \draw[line width=0.3mm][line width=0.3mm] (1.3, -1) -- (1.3, -2);
    
    \node[scale=2] at (1.8, 0) (c0-0) {$\rm c_0$};
    \node[scale=2] at (1.8, -1) (t-0) {$\rm t$};
    \node[scale=2] at (1.8,-2) (c1-0) {$\rm c_1$};
    
    %% 合同
    \node at (2.4, -1) {$\equiv$};
    
    
    %% qubits
    \node[scale=2] at (3, 0) (c0) {$\rm c_0$};
    \node[scale=2] at (3,-1) (c1) {$\rm c_1$};
    \node[scale=2] at (3, -2) (t) {$\rm t$};
    
    %% line
    \draw[line width=0.3mm][line width=0.3mm] (c0) -- (12.6,  0);
    \draw[line width=0.3mm][line width=0.3mm] (c1) -- (12.6, -1);
    \draw[line width=0.3mm][line width=0.3mm] (t) -- (12.6, -2);

    %
    %
    %% column 1
    \node [operator, scale=1.1] at (4, -2) {H};
    %
    %% column 2
    \node [ctrl] (ctrl22) at (4.7, 0) {};
    \node [scale=1.5] at (4.7, -2) {$\bigoplus$};
    \draw[line width=0.3mm] (ctrl22) -- (4.7, -2);
    %
    %
    %% column 3
    \node [operator, scale=1.1] at (5.4, -2) {T$^\dagger$};
    %
    %
    %% column 4
    \node [ctrl] (ctrl41) at (6.1, -1) {};
    \node [scale=1.5] at (6.1, -2) {$\bigoplus$};
    \draw[line width=0.3mm] (ctrl41) -- (6.1, -2);
    %
    %
    %% column 5
    \node [operator, scale=1.1] at (6.8, -2) {T};
    %
    %
    %% column 6
    \node [ctrl] (ctrl62) at (7.5, 0) {};
    \node [scale=1.5] at (7.5, -2) {$\bigoplus$};
    \draw[line width=0.3mm] (ctrl62) -- (7.5, -2);
    %
    %
    %% column 7
    \node [operator, scale=1.1] at (8.2, -2) {T$^\dagger$};
    %
    %
    %% column 8
    \node [ctrl] (ctrl82) at (8.9, -2) {};
    \node [scale=1.5] at (8.9, -1) {$\bigoplus$};
    \draw[line width=0.3mm] (ctrl82) -- (8.9, -1);
    %
    %
    %% column 9
    \node [ctrl] (ctrl90) at (9.4, -1) {};
    \node [scale=1.5] at (9.4, -2) {$\bigoplus$};
    \draw[line width=0.3mm] (ctrl90) -- (9.4, -2);
    %
    %
    %% column 10
    \node [operator, scale=1.1] at (10.1, 0) {T};
    \node [operator, scale=1.1] at (10.1, -1) {T};
    %
    %
    %% column 11
    \node [ctrl] (ctrl112) at (10.8, -2) {};
    \node [scale=1.5] at (10.8, 0) {$\bigoplus$};
    \draw[line width=0.3mm] (ctrl112) -- (10.8, 0);
    %
    %
    %% column 12
    \node [operator, scale=1.1] at (11.5, 0) {T$^\dagger$};
    \node [operator, scale=1.1] at (11.5, -1) {H};
    \node [operator, scale=1.1] at (11.5, -2) {T};
    %
    %
    %% column 13
    \node [ctrl] (ctrl132) at (12.2, -2) {};
    \node [scale=1.5] at (12.2, 0) {$\bigoplus$};
    \draw[line width=0.3mm] (ctrl132) -- (12.2, 0);
    
    %% end node
    \node[scale=2] at (13, 0) (c0end) {$\rm c_0$};
    \node[scale=2] at (13,-1) (c1end) {$\rm t$};
    \node[scale=2] at (13, -2) (tend) {$\rm c_1$};
    
    \draw[line width=0.3mm][red, thick, dashed] (8.6, -0.5) -- (9.7, -0.5) -- (9.7, -2.5) -- (8.6, -2.5) -- (8.6, -0.5);
    \node[scale=1.3] (vs1) at (9.3, -3) {SWAP($\rm c_1, t$)};
    
    \end{tikzpicture}
}

==> circuits/wholeoracle.tex <==
\resizebox{0.5\textwidth}{!}{
    \begin{tikzpicture}[background rectangle/.style={fill=white},
                    show background rectangle]
                    
    \tikzstyle{operator} = [draw, fill=white,minimum size=1.0em] 
    \tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    %
    %
    \node at (-1.1, 0) {data};
    \node at (-1.7, -0.8) {accumulator};
    \node at (-1.1, -1.6) {flag};
    %
    % Qubits
    \node[scale=1.3] at (-0.35, 0) (q1) {$\ket{+}$};
    \node[scale=1.3] at (-0.4,-0.8) (q4) {$\ket{0}$};
    \node[scale=1.3] at (-0.35,-1.6) (q5) {$\ket{-}$};
    
    
    \draw (0, 0) -- (1, 0);
    \draw (0.1, -0.1) -- (0.2, 0.1);
    \node at (0.45, 0.1){$^{\otimes n}$};
    
    \draw (0, -0.8) -- (1, -0.8);
    \draw (0.1, -0.9) -- (0.2, -0.7);
    
    %
    % Oracle operator box
    \draw (1, 0.25) -- (1.5, 0.25) -- (1.5, -1) -- (1, -1) -- (1, 0.25);
    \node at (1.25, -0.3) {$O$};
    %
    % phase shift operator
    \draw (1.5, 0) -- (2.5, 0);
    \draw (1.5, -0.8) -- (1.7, -0.8);
    \draw (0, -1.6) -- (1.7, -1.6);
    
    \draw (1.7, -0.6) -- (2.3, -0.6) -- (2.3, -2) -- (1.7, -2) -- (1.7, -0.6);
    \node[rotate=90] at (2, -1.3) {Pshift};
    
    \draw (2.3, -0.8) -- (2.5, -0.8);
    \draw (2.3, -1.6) -- (3.5, -1.6);
    
    % Sum Vs dagger operator box
    
    \draw (2.5, 0.25) -- (3, 0.25) -- (3, -1) -- (2.5, -1) -- (2.5, 0.25);
    \node at (2.75, -0.3) {$O^\dagger$};
    
    \draw (3, 0) -- (3.5, 0);
    \draw (3, -0.8) -- (3.5, -0.8);
    
    %
    %
    \draw[red,thick,dashed] (0.8, 0.4) -- (3.3, 0.4) -- (3.3, -2.2) -- (0.8, -2.2) -- (0.8, 0.4);
    \node at (2.1, -2.4) {Oracle operator};
    %
    %
    % Qubits
    \node[scale=1.3] at (4.15, 0) (q1) {$\hat{U}\ket{+}$};
    \node[scale=1.3] at (3.95,-0.8) (q4) {$\ket{0}$};
    \node[scale=1.3] at (4,-1.6) (q5) {$\ket{-}$};
    
    
    \end{tikzpicture}
}
